Evaluating Self-Supervised Learning in Medical Imaging: A Benchmark for Robustness, Generalizability, and Multi-Domain Impact

Self-supervised learning (SSL) has emerged as a promising paradigm in medical imaging, addressing the chronic challenge of limited labeled data in healthcare settings. While SSL has shown impressive results, existing studies in the medical domain are often limited in scope, focusing on specific datasets or modalities, or evaluating only isolated aspects of model performance. This fragmented evaluation approach poses a significant challenge, as models deployed in critical medical settings must not only achieve high accuracy but also demonstrate robust performance and generalizability across diverse datasets and varying conditions. To address this gap, we present a comprehensive evaluation of SSL methods within the medical domain, with a particular focus on robustness and generalizability. Using the MedMNIST dataset collection as a standardized benchmark, we evaluate 8 major SSL methods across 11 different medical datasets. Our study provides an in-depth analysis of model performance in both in-domain scenarios and the detection of out-of-distribution (OOD) samples, while exploring the effect of various initialization strategies, model architectures, and multi-domain pre-training. We further assess the generalizability of SSL methods through cross-dataset evaluations and the in-domain performance with varying label proportions (1%, 10%, and 100%) to simulate real-world scenarios with limited supervision. We hope this comprehensive benchmark helps practitioners and researchers make more informed decisions when applying SSL methods to medical applications.

==> (inline-0) <==
\begin{tabular}{ccc|cc|cc|cc|ccc}
      \midrule
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
          Supervised (random init.) & 98.38\scriptsize{$\pm$0.53} & 91.52\scriptsize{$\pm$1.03} & 90.79\scriptsize{$\pm$0.45} & 74.68\scriptsize{$\pm$0.89} & 95.78\scriptsize{$\pm$0.84} & 83.14\scriptsize{$\pm$1.34} & 93.48\scriptsize{$\pm$3.32} & 84.26\scriptsize{$\pm$2.54} & 71.78\scriptsize{$\pm$2.64} & 52.10\scriptsize{$\pm$3.03}  \\
          Supervised (\imagenet init.) & 99.46\scriptsize{$\pm$0.25} & 94.13\scriptsize{$\pm$0.43} & 94.41\scriptsize{$\pm$1.43} & 82.79\scriptsize{$\pm$0.81} & 96.93\scriptsize{$\pm$0.57} & 83.24\scriptsize{$\pm$1.59} & 94.84\scriptsize{$\pm$2.73} & 89.39\scriptsize{$\pm$0.88} & 73.86\scriptsize{$\pm$1.34} & 51.55\scriptsize{$\pm$4.68}  \\
      \midrule 
          SimCLR & 99.45\scriptsize{$\pm$0.01} & 92.91\scriptsize{$\pm$0.08} & 89.20\scriptsize{$\pm$0.32} & 74.22\scriptsize{$\pm$0.18} & 92.17\scriptsize{$\pm$0.27} & 68.82\scriptsize{$\pm$0.24} & 94.36\scriptsize{$\pm$2.54} & 88.81\scriptsize{$\pm$4.79} & 63.38\scriptsize{$\pm$6.30} & 46.45\scriptsize{$\pm$2.20}  \\
          DINO & 99.28\scriptsize{$\pm$0.01} & 92.03\scriptsize{$\pm$0.13} & 80.67\scriptsize{$\pm$0.49} & 68.77\scriptsize{$\pm$0.22} & 90.01\scriptsize{$\pm$0.05} & \cellcolor{red!30}{60.70}\scriptsize{$\pm$0.29} & 90.29\scriptsize{$\pm$3.01} & 87.24\scriptsize{$\pm$3.76} & 58.72\scriptsize{$\pm$1.87} & 46.20\scriptsize{$\pm$3.55}  \\
          BYOL & 99.44\scriptsize{$\pm$0.01} & \cellcolor{green!30}{93.36}\scriptsize{$\pm$0.13} & 76.65\scriptsize{$\pm$0.49} & \cellcolor{red!30}{68.59}\scriptsize{$\pm$0.39} & 95.67\scriptsize{$\pm$0.29} & 74.94\scriptsize{$\pm$0.84} & 97.45\scriptsize{$\pm$0.21} & 90.99\scriptsize{$\pm$1.07} & 51.64\scriptsize{$\pm$0.85} & \cellcolor{red!30}{41.20}\scriptsize{$\pm$2.29}  \\
          ReSSL & 99.23\scriptsize{$\pm$0.02} & \cellcolor{red!30}{91.98}\scriptsize{$\pm$0.19} & 89.87\scriptsize{$\pm$0.05} & \cellcolor{green!30}{74.75}\scriptsize{$\pm$0.27} & 96.07\scriptsize{$\pm$0.11} & 78.56\scriptsize{$\pm$0.24} & 94.23\scriptsize{$\pm$1.18} & \cellcolor{red!30}{87.21}\scriptsize{$\pm$2.25} & 60.35\scriptsize{$\pm$2.21} & 43.15\scriptsize{$\pm$1.53}  \\
          MoCo v3 & 99.27\scriptsize{$\pm$0.02} & 92.50\scriptsize{$\pm$0.25} & 87.60\scriptsize{$\pm$0.35} & 73.44\scriptsize{$\pm$0.16} & 96.81\scriptsize{$\pm$0.08} & \cellcolor{green!30}{79.96}\scriptsize{$\pm$0.32} & 98.39\scriptsize{$\pm$0.19} & 87.34\scriptsize{$\pm$3.46} & 65.37\scriptsize{$\pm$3.08} & 47.75\scriptsize{$\pm$1.86}  \\
          VICReg & 99.25\scriptsize{$\pm$0.02} & 92.31\scriptsize{$\pm$0.17} & 86.64\scriptsize{$\pm$0.28} & 73.05\scriptsize{$\pm$0.33} & 96.60\scriptsize{$\pm$0.05} & 75.20\scriptsize{$\pm$0.95} & 96.50\scriptsize{$\pm$0.23} & \cellcolor{green!30}{91.02}\scriptsize{$\pm$0.66} & 63.49\scriptsize{$\pm$5.43} & 49.15\scriptsize{$\pm$1.51}  \\
          Barlow Twins & 99.38\scriptsize{$\pm$0.01} & 92.43\scriptsize{$\pm$0.07} & 86.28\scriptsize{$\pm$0.07} & 72.82\scriptsize{$\pm$0.07} & 97.05\scriptsize{$\pm$0.04} & 77.28\scriptsize{$\pm$0.58} & 92.38\scriptsize{$\pm$1.14} & 88.07\scriptsize{$\pm$1.53} & 67.19\scriptsize{$\pm$3.35} & \cellcolor{green!30}{52.50}\scriptsize{$\pm$1.05}  \\
          NNCLR & 99.26\scriptsize{$\pm$0.02} & 92.71\scriptsize{$\pm$0.17} & 85.44\scriptsize{$\pm$0.13} & 72.67\scriptsize{$\pm$0.26} & 97.11\scriptsize{$\pm$0.08} & 79.16\scriptsize{$\pm$0.36} & 94.27\scriptsize{$\pm$0.68} & 88.23\scriptsize{$\pm$1.38} & 62.72\scriptsize{$\pm$0.57} & 47.40\scriptsize{$\pm$2.23}  \\
          \hline \\
          \hline
      \end{tabular}
    \end{adjustbox}
    \label{table:benchmark_resnet50_random_1}

    \begin{adjustbox}{width=450pt,center}
      \begin{tabular}{ccc|cc|cc|cc|cc|cc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
          Supervised (random init.) & 88.99\scriptsize{$\pm$2.46} & 83.71\scriptsize{$\pm$2.73} & 99.88\scriptsize{$\pm$0.02} & 97.83\scriptsize{$\pm$0.21} & 92.37\scriptsize{$\pm$0.05} & 69.95\scriptsize{$\pm$0.19} & 99.49\scriptsize{$\pm$0.11} & 92.32\scriptsize{$\pm$0.38} & 99.14\scriptsize{$\pm$0.09} & 90.11\scriptsize{$\pm$0.66} & 96.48\scriptsize{$\pm$0.30} & 78.14\scriptsize{$\pm$0.51}  \\
          Supervised (\imagenet init.) & 88.20\scriptsize{$\pm$4.92} & 85.64\scriptsize{$\pm$2.96} & 99.88\scriptsize{$\pm$0.04} & 98.34\scriptsize{$\pm$0.17} & 93.35\scriptsize{$\pm$0.12} & 71.72\scriptsize{$\pm$0.16} & 99.70\scriptsize{$\pm$0.09} & 95.19\scriptsize{$\pm$0.74} & 99.61\scriptsize{$\pm$0.07} & 94.22\scriptsize{$\pm$0.23} & 97.12\scriptsize{$\pm$0.32} & 82.52\scriptsize{$\pm$0.85}  \\
      \midrule
                    SimCLR & 85.56\scriptsize{$\pm$1.75} & 82.43\scriptsize{$\pm$2.36} & 99.80\scriptsize{$\pm$0.00} & \cellcolor{green!30}{96.51}\scriptsize{$\pm$0.12} & 87.38\scriptsize{$\pm$0.00} & 58.15\scriptsize{$\pm$0.07} & 97.92\scriptsize{$\pm$0.82} & 89.87\scriptsize{$\pm$2.27} & 99.29\scriptsize{$\pm$0.03} & \cellcolor{green!30}{90.22}\scriptsize{$\pm$0.24} & 97.35\scriptsize{$\pm$0.37} & 76.78\scriptsize{$\pm$0.24}  \\
          DINO & 62.23\scriptsize{$\pm$1.55} & \cellcolor{red!30}{70.38}\scriptsize{$\pm$1.98} & 97.53\scriptsize{$\pm$0.04} & 82.85\scriptsize{$\pm$0.36} & 88.55\scriptsize{$\pm$0.01} & 59.38\scriptsize{$\pm$0.04} & 99.49\scriptsize{$\pm$0.02} & 91.05\scriptsize{$\pm$0.49} & 98.35\scriptsize{$\pm$0.04} & \cellcolor{red!30}{84.27}\scriptsize{$\pm$0.28} & 95.55\scriptsize{$\pm$0.05} & \cellcolor{red!30}{71.00}\scriptsize{$\pm$0.30}  \\
          BYOL & 53.18\scriptsize{$\pm$8.85} & 73.20\scriptsize{$\pm$0.36} & 99.47\scriptsize{$\pm$0.03} & 93.72\scriptsize{$\pm$0.34} & 86.11\scriptsize{$\pm$0.01} & 55.58\scriptsize{$\pm$0.08} & 98.96\scriptsize{$\pm$0.03} & \cellcolor{red!30}{86.58}\scriptsize{$\pm$0.62} & 98.71\scriptsize{$\pm$0.07} & 86.50\scriptsize{$\pm$0.12} & 97.41\scriptsize{$\pm$0.05} & 76.23\scriptsize{$\pm$0.69}  \\
          ReSSL & 51.65\scriptsize{$\pm$6.57} & 72.43\scriptsize{$\pm$1.78} & 99.69\scriptsize{$\pm$0.01} & 95.48\scriptsize{$\pm$0.14} & 78.65\scriptsize{$\pm$0.03} & \cellcolor{red!30}{48.44}\scriptsize{$\pm$0.11} & 99.60\scriptsize{$\pm$0.05} & 91.88\scriptsize{$\pm$0.45} & 99.30\scriptsize{$\pm$0.02} & 89.31\scriptsize{$\pm$0.18} & 97.57\scriptsize{$\pm$0.04} & 77.20\scriptsize{$\pm$0.48}  \\
          MoCo v3 & 80.93\scriptsize{$\pm$1.57} & \cellcolor{green!30}{85.25}\scriptsize{$\pm$0.56} & 99.71\scriptsize{$\pm$0.02} & 95.72\scriptsize{$\pm$0.37} & 88.66\scriptsize{$\pm$0.02} & \cellcolor{green!30}{59.67}\scriptsize{$\pm$0.11} & 99.57\scriptsize{$\pm$0.16} & \cellcolor{green!30}{92.62}\scriptsize{$\pm$1.30} & 98.51\scriptsize{$\pm$0.37} & 88.29\scriptsize{$\pm$0.83} & 97.87\scriptsize{$\pm$0.01} & \cellcolor{green!30}{77.92}\scriptsize{$\pm$0.22}  \\
          VICReg & 58.48\scriptsize{$\pm$11.73} & 73.46\scriptsize{$\pm$0.44} & 99.47\scriptsize{$\pm$0.01} & 93.24\scriptsize{$\pm$0.23} & 86.34\scriptsize{$\pm$0.01} & 56.20\scriptsize{$\pm$0.14} & 99.21\scriptsize{$\pm$0.06} & 89.66\scriptsize{$\pm$0.66} & 98.67\scriptsize{$\pm$0.16} & 84.87\scriptsize{$\pm$1.44} & 96.47\scriptsize{$\pm$0.09} & 73.86\scriptsize{$\pm$0.42}  \\
          Barlow Twins & 67.44\scriptsize{$\pm$4.58} & 79.61\scriptsize{$\pm$0.87} & 90.40\scriptsize{$\pm$0.32} & \cellcolor{red!30}{64.43}\scriptsize{$\pm$0.45} & 84.16\scriptsize{$\pm$0.05} & 53.89\scriptsize{$\pm$0.15} & 99.47\scriptsize{$\pm$0.04} & 91.20\scriptsize{$\pm$0.40} & 98.90\scriptsize{$\pm$0.09} & 89.28\scriptsize{$\pm$0.21} & 97.57\scriptsize{$\pm$0.02} & 76.54\scriptsize{$\pm$0.20}  \\
          NNCLR & 63.59\scriptsize{$\pm$0.89} & 73.07\scriptsize{$\pm$0.80} & 99.74\scriptsize{$\pm$0.01} & 95.94\scriptsize{$\pm$0.09} & 88.41\scriptsize{$\pm$0.02} & 59.39\scriptsize{$\pm$0.03} & 99.67\scriptsize{$\pm$0.04} & 92.56\scriptsize{$\pm$0.53} & 99.31\scriptsize{$\pm$0.16} & 89.45\scriptsize{$\pm$1.65} & 97.40\scriptsize{$\pm$0.14} & 76.64\scriptsize{$\pm$1.38}  \\
          \hline
      \end{tabular}
      \end{adjustbox}
    \label{table:benchmark_resnet50_random_2}
    
  \end{table*}
    \begin{table*}[h!]
  \centering
    \addtocounter{table}{-1}
    \captionlistentry{}  % Need this for the references to work
   
    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{cccccccccccc}
       \toprule 
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
          Supervised (random init.) & 98.38\scriptsize{$\pm$0.53} & 91.52\scriptsize{$\pm$1.03} & 90.79\scriptsize{$\pm$0.45} & 74.68\scriptsize{$\pm$0.89} & 95.78\scriptsize{$\pm$0.84} & 83.14\scriptsize{$\pm$1.34} & 93.48\scriptsize{$\pm$3.32} & 84.26\scriptsize{$\pm$2.54} & 71.78\scriptsize{$\pm$2.64} & 52.10\scriptsize{$\pm$3.03}  \\
          Supervised (\imagenet init.) & 99.46\scriptsize{$\pm$0.25} & 94.13\scriptsize{$\pm$0.43} & 94.41\scriptsize{$\pm$1.43} & 82.79\scriptsize{$\pm$0.81} & 96.93\scriptsize{$\pm$0.57} & 83.24\scriptsize{$\pm$1.59} & 94.84\scriptsize{$\pm$2.73} & 89.39\scriptsize{$\pm$0.88} & 73.86\scriptsize{$\pm$1.34} & 51.55\scriptsize{$\pm$4.68}  \\
      \midrule 
          SimCLR & 99.43\scriptsize{$\pm$0.05} & 92.81\scriptsize{$\pm$0.39} & 92.86\scriptsize{$\pm$0.13} & 77.28\scriptsize{$\pm$0.45} & 98.05\scriptsize{$\pm$0.32} & 80.98\scriptsize{$\pm$2.19} & 97.45\scriptsize{$\pm$0.38} & 94.80\scriptsize{$\pm$1.02} & 73.28\scriptsize{$\pm$2.08} & 51.15\scriptsize{$\pm$2.07}  \\
          DINO & 99.59\scriptsize{$\pm$0.02} & \cellcolor{green!30}{94.05}\scriptsize{$\pm$0.17} & 93.87\scriptsize{$\pm$0.60} & 78.63\scriptsize{$\pm$0.98} & 98.15\scriptsize{$\pm$0.15} & 80.64\scriptsize{$\pm$0.92} & 99.08\scriptsize{$\pm$0.17} & 93.84\scriptsize{$\pm$1.10} & 66.53\scriptsize{$\pm$1.58} & \cellcolor{red!30}{46.15}\scriptsize{$\pm$1.21}  \\
          BYOL & 99.50\scriptsize{$\pm$0.01} & 93.85\scriptsize{$\pm$0.15} & 94.40\scriptsize{$\pm$0.02} & 78.99\scriptsize{$\pm$0.27} & 97.82\scriptsize{$\pm$0.05} & 82.44\scriptsize{$\pm$0.59} & 99.27\scriptsize{$\pm$0.29} & 93.87\scriptsize{$\pm$2.54} & 75.76\scriptsize{$\pm$0.32} & \cellcolor{green!30}{54.10}\scriptsize{$\pm$1.23}  \\
          ReSSL & 99.42\scriptsize{$\pm$0.00} & \cellcolor{red!30}{92.69}\scriptsize{$\pm$0.06} & 93.63\scriptsize{$\pm$0.39} & \cellcolor{green!30}{79.32}\scriptsize{$\pm$0.65} & 98.20\scriptsize{$\pm$0.01} & \cellcolor{red!30}{78.74}\scriptsize{$\pm$0.14} & 99.36\scriptsize{$\pm$0.08} & 95.28\scriptsize{$\pm$0.64} & 74.94\scriptsize{$\pm$1.06} & 51.30\scriptsize{$\pm$3.25}  \\
          MoCo v3 & 99.39\scriptsize{$\pm$0.03} & 92.83\scriptsize{$\pm$0.10} & 93.96\scriptsize{$\pm$0.11} & 78.50\scriptsize{$\pm$0.23} & 98.67\scriptsize{$\pm$0.12} & 82.94\scriptsize{$\pm$0.66} & 99.40\scriptsize{$\pm$0.07} & \cellcolor{red!30}{92.17}\scriptsize{$\pm$0.62} & 71.46\scriptsize{$\pm$0.55} & 50.05\scriptsize{$\pm$1.23}  \\
          VICReg & 99.20\scriptsize{$\pm$0.03} & 93.01\scriptsize{$\pm$0.15} & 90.97\scriptsize{$\pm$0.05} & \cellcolor{red!30}{76.66}\scriptsize{$\pm$0.21} & 98.46\scriptsize{$\pm$0.16} & \cellcolor{green!30}{83.00}\scriptsize{$\pm$0.94} & 98.22\scriptsize{$\pm$0.04} & 94.42\scriptsize{$\pm$0.52} & 71.53\scriptsize{$\pm$2.32} & 48.85\scriptsize{$\pm$1.29}  \\
          Barlow Twins & 99.18\scriptsize{$\pm$0.02} & 92.82\scriptsize{$\pm$0.13} & 93.06\scriptsize{$\pm$0.13} & 76.89\scriptsize{$\pm$0.67} & 97.70\scriptsize{$\pm$0.12} & 82.86\scriptsize{$\pm$0.34} & 99.14\scriptsize{$\pm$0.10} & 94.07\scriptsize{$\pm$0.83} & 72.32\scriptsize{$\pm$2.92} & 49.95\scriptsize{$\pm$1.98}  \\
          NNCLR & 99.38\scriptsize{$\pm$0.01} & 93.17\scriptsize{$\pm$0.06} & 93.95\scriptsize{$\pm$0.02} & 78.70\scriptsize{$\pm$0.43} & 98.30\scriptsize{$\pm$0.03} & 82.48\scriptsize{$\pm$0.28} & 99.51\scriptsize{$\pm$0.06} & \cellcolor{green!30}{95.35}\scriptsize{$\pm$2.01} & 72.97\scriptsize{$\pm$1.58} & 48.45\scriptsize{$\pm$2.75}  \\
          \hline \\
          \hline
      \end{tabular}
    \end{adjustbox}
    \label{table:benchmark_resnet50_imagenet_1}
    
    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{ccccccccccccc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
          Supervised (random init.) & 88.99\scriptsize{$\pm$2.46} & 83.71\scriptsize{$\pm$2.73} & 99.88\scriptsize{$\pm$0.02} & 97.83\scriptsize{$\pm$0.21} & 92.37\scriptsize{$\pm$0.05} & 69.95\scriptsize{$\pm$0.19} & 99.49\scriptsize{$\pm$0.11} & 92.32\scriptsize{$\pm$0.38} & 99.14\scriptsize{$\pm$0.09} & 90.11\scriptsize{$\pm$0.66} & 96.48\scriptsize{$\pm$0.30} & 78.14\scriptsize{$\pm$0.51}  \\
          Supervised (\imagenet init.) & 88.20\scriptsize{$\pm$4.92} & 85.64\scriptsize{$\pm$2.96} & 99.88\scriptsize{$\pm$0.04} & 98.34\scriptsize{$\pm$0.17} & 93.35\scriptsize{$\pm$0.12} & 71.72\scriptsize{$\pm$0.16} & 99.70\scriptsize{$\pm$0.09} & 95.19\scriptsize{$\pm$0.74} & 99.61\scriptsize{$\pm$0.07} & 94.22\scriptsize{$\pm$0.23} & 97.12\scriptsize{$\pm$0.32} & 82.52\scriptsize{$\pm$0.85}  \\
      \midrule
          SimCLR & 91.90\scriptsize{$\pm$1.42} & 87.17\scriptsize{$\pm$0.56} & 99.86\scriptsize{$\pm$0.01} & 97.87\scriptsize{$\pm$0.18} & 89.19\scriptsize{$\pm$0.00} & \cellcolor{green!30}{60.64}\scriptsize{$\pm$0.05} & 98.64\scriptsize{$\pm$0.11} & \cellcolor{red!30}{87.69}\scriptsize{$\pm$1.22} & 99.46\scriptsize{$\pm$0.01} & 91.46\scriptsize{$\pm$0.09} & 97.18\scriptsize{$\pm$0.49} & 77.71\scriptsize{$\pm$0.42}  \\
          DINO & 89.16\scriptsize{$\pm$1.84} & 88.07\scriptsize{$\pm$1.74} & 99.92\scriptsize{$\pm$0.00} & \cellcolor{green!30}{98.35}\scriptsize{$\pm$0.14} & 86.83\scriptsize{$\pm$0.31} & 59.43\scriptsize{$\pm$0.09} & 99.85\scriptsize{$\pm$0.01} & \cellcolor{green!30}{95.13}\scriptsize{$\pm$0.14} & 99.46\scriptsize{$\pm$0.01} & 91.50\scriptsize{$\pm$0.22} & 97.79\scriptsize{$\pm$0.01} & 78.48\scriptsize{$\pm$0.04}  \\
          BYOL & 91.20\scriptsize{$\pm$1.02} & 88.46\scriptsize{$\pm$1.13} & 99.89\scriptsize{$\pm$0.00} & 98.08\scriptsize{$\pm$0.12} & 88.62\scriptsize{$\pm$0.01} & 59.58\scriptsize{$\pm$0.11} & 99.57\scriptsize{$\pm$0.03} & 92.70\scriptsize{$\pm$0.45} & 98.91\scriptsize{$\pm$0.13} & 89.38\scriptsize{$\pm$0.34} & 98.14\scriptsize{$\pm$0.02} & \cellcolor{green!30}{80.63}\scriptsize{$\pm$0.38}  \\
          ReSSL & 87.07\scriptsize{$\pm$5.36} & \cellcolor{red!30}{81.66}\scriptsize{$\pm$2.73} & 99.92\scriptsize{$\pm$0.00} & 98.28\scriptsize{$\pm$0.03} & 85.54\scriptsize{$\pm$0.08} & \cellcolor{red!30}{55.17}\scriptsize{$\pm$0.10} & 99.65\scriptsize{$\pm$0.01} & 92.47\scriptsize{$\pm$0.23} & 99.60\scriptsize{$\pm$0.04} & \cellcolor{green!30}{91.68}\scriptsize{$\pm$0.35} & 97.64\scriptsize{$\pm$0.06} & 78.12\scriptsize{$\pm$0.16}  \\
          MoCo v3 & 89.07\scriptsize{$\pm$0.66} & 88.59\scriptsize{$\pm$1.31} & 99.84\scriptsize{$\pm$0.02} & 97.90\scriptsize{$\pm$0.10} & 87.97\scriptsize{$\pm$0.01} & 59.08\scriptsize{$\pm$0.05} & 98.30\scriptsize{$\pm$0.62} & 91.85\scriptsize{$\pm$0.29} & 99.43\scriptsize{$\pm$0.03} & 90.47\scriptsize{$\pm$0.80} & 97.95\scriptsize{$\pm$0.05} & 79.69\scriptsize{$\pm$0.17}  \\
          VICReg & 91.31\scriptsize{$\pm$2.18} & 85.12\scriptsize{$\pm$2.95} & 99.73\scriptsize{$\pm$0.08} & \cellcolor{red!30}{97.05}\scriptsize{$\pm$0.21} & 86.14\scriptsize{$\pm$0.01} & 55.92\scriptsize{$\pm$0.08} & 99.26\scriptsize{$\pm$0.01} & 90.24\scriptsize{$\pm$0.07} & 99.23\scriptsize{$\pm$0.00} & 89.90\scriptsize{$\pm$0.07} & 97.46\scriptsize{$\pm$0.04} & 76.69\scriptsize{$\pm$0.40}  \\
          Barlow Twins & 91.99\scriptsize{$\pm$1.02} & 86.02\scriptsize{$\pm$2.28} & 99.81\scriptsize{$\pm$0.03} & 97.72\scriptsize{$\pm$0.10} & 88.47\scriptsize{$\pm$0.01} & 59.09\scriptsize{$\pm$0.06} & 99.71\scriptsize{$\pm$0.01} & 92.79\scriptsize{$\pm$0.67} & 98.57\scriptsize{$\pm$0.12} & \cellcolor{red!30}{88.70}\scriptsize{$\pm$0.16} & 96.51\scriptsize{$\pm$0.05} & 75.19\scriptsize{$\pm$0.33}  \\
          NNCLR & 90.71\scriptsize{$\pm$2.45} & \cellcolor{green!30}{88.97}\scriptsize{$\pm$0.67} & 99.89\scriptsize{$\pm$0.02} & 98.30\scriptsize{$\pm$0.15} & 85.50\scriptsize{$\pm$0.12} & 55.78\scriptsize{$\pm$0.09} & 99.62\scriptsize{$\pm$0.02} & 92.82\scriptsize{$\pm$0.13} & 98.93\scriptsize{$\pm$0.11} & 89.38\scriptsize{$\pm$0.43} & 96.68\scriptsize{$\pm$0.12} & \cellcolor{red!30}{74.73}\scriptsize{$\pm$0.06}  \\
          \hline
      \end{tabular}
\begin{tabular}{cccccccccccc}
      \toprule
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
        Supervised (random init.)  & 96.22\scriptsize{$\pm$0.04} & 79.57\scriptsize{$\pm$0.15} & 86.52\scriptsize{$\pm$0.58} & 73.99\scriptsize{$\pm$0.35} & 91.90\scriptsize{$\pm$0.29} & 70.04\scriptsize{$\pm$0.14} & 84.81\scriptsize{$\pm$3.03} & 83.71\scriptsize{$\pm$0.52} & 72.60\scriptsize{$\pm$0.74} & 51.95\scriptsize{$\pm$0.60}  \\
        Supervised (\imagenet init.) & 98.72\scriptsize{$\pm$0.15} & 92.53\scriptsize{$\pm$0.09} & 92.76\scriptsize{$\pm$0.20} & 80.49\scriptsize{$\pm$0.20} & 92.95\scriptsize{$\pm$1.35} & 80.16\scriptsize{$\pm$0.11} & 94.69\scriptsize{$\pm$1.69} & 86.69\scriptsize{$\pm$0.24} & 72.02\scriptsize{$\pm$0.09} & 51.05\scriptsize{$\pm$0.94}  \\
      \midrule 
          SimCLR & 99.06\scriptsize{$\pm$0.00} & 90.51\scriptsize{$\pm$0.04} & 93.09\scriptsize{$\pm$0.23} & \cellcolor{green!30}{77.51}\scriptsize{$\pm$0.44} & 95.21\scriptsize{$\pm$0.03} & 72.04\scriptsize{$\pm$0.42} & 97.07\scriptsize{$\pm$0.12} & \cellcolor{green!30}{89.87}\scriptsize{$\pm$1.20} & 72.46\scriptsize{$\pm$0.50} & \cellcolor{green!30}{53.00}\scriptsize{$\pm$0.79}  \\
          DINO & 99.16\scriptsize{$\pm$0.02} & 90.63\scriptsize{$\pm$0.13} & 90.44\scriptsize{$\pm$0.09} & \cellcolor{red!30}{73.92}\scriptsize{$\pm$0.36} & 75.14\scriptsize{$\pm$0.21} & \cellcolor{red!30}{41.94}\scriptsize{$\pm$0.66} & 93.38\scriptsize{$\pm$0.32} & 82.72\scriptsize{$\pm$1.32} & 68.42\scriptsize{$\pm$2.46} & 50.20\scriptsize{$\pm$1.79}  \\
          BYOL & 99.12\scriptsize{$\pm$0.01} & 90.93\scriptsize{$\pm$0.25} & 91.10\scriptsize{$\pm$0.27} & 74.01\scriptsize{$\pm$0.45} & 94.86\scriptsize{$\pm$0.16} & 70.66\scriptsize{$\pm$0.99} & 94.34\scriptsize{$\pm$0.57} & 86.37\scriptsize{$\pm$1.86} & 63.03\scriptsize{$\pm$0.52} & 46.65\scriptsize{$\pm$0.97}  \\
          ReSSL & 98.46\scriptsize{$\pm$0.03} & \cellcolor{red!30}{88.65}\scriptsize{$\pm$0.10} & 92.35\scriptsize{$\pm$0.07} & 77.10\scriptsize{$\pm$0.21} & 91.35\scriptsize{$\pm$0.13} & 63.48\scriptsize{$\pm$0.86} & 93.23\scriptsize{$\pm$0.24} & 83.10\scriptsize{$\pm$1.19} & 66.80\scriptsize{$\pm$0.69} & 51.05\scriptsize{$\pm$0.34}  \\
          MoCo v3 & 99.27\scriptsize{$\pm$0.02} & \cellcolor{green!30}{91.71}\scriptsize{$\pm$0.36} & 91.75\scriptsize{$\pm$0.05} & 75.74\scriptsize{$\pm$0.29} & 94.59\scriptsize{$\pm$0.22} & 71.38\scriptsize{$\pm$1.06} & 97.39\scriptsize{$\pm$0.09} & 87.34\scriptsize{$\pm$0.49} & 59.67\scriptsize{$\pm$10.97} & \cellcolor{red!30}{44.15}\scriptsize{$\pm$1.48}  \\
          VICReg & 98.96\scriptsize{$\pm$0.04} & 90.14\scriptsize{$\pm$0.23} & 92.56\scriptsize{$\pm$0.03} & 76.43\scriptsize{$\pm$0.48} & 79.55\scriptsize{$\pm$0.56} & 47.24\scriptsize{$\pm$1.41} & 96.25\scriptsize{$\pm$0.31} & 86.66\scriptsize{$\pm$0.62} & 71.56\scriptsize{$\pm$1.97} & 48.50\scriptsize{$\pm$3.55}  \\
          Barlow Twins & 99.12\scriptsize{$\pm$0.01} & 90.61\scriptsize{$\pm$0.20} & 92.89\scriptsize{$\pm$0.06} & 77.27\scriptsize{$\pm$0.47} & 95.42\scriptsize{$\pm$0.16} & 70.22\scriptsize{$\pm$0.46} & 92.33\scriptsize{$\pm$0.23} & \cellcolor{red!30}{81.18}\scriptsize{$\pm$0.74} & 69.06\scriptsize{$\pm$1.16} & 50.05\scriptsize{$\pm$2.29}  \\
          NNCLR & 99.10\scriptsize{$\pm$0.00} & 91.15\scriptsize{$\pm$0.13} & 91.60\scriptsize{$\pm$0.14} & 75.01\scriptsize{$\pm$0.45} & 96.51\scriptsize{$\pm$0.09} & \cellcolor{green!30}{74.18}\scriptsize{$\pm$0.65} & 95.70\scriptsize{$\pm$0.19} & 84.67\scriptsize{$\pm$0.90} & 63.33\scriptsize{$\pm$0.40} & 48.05\scriptsize{$\pm$0.67}  \\
          \hline \\
          \hline
      \end{tabular}
    \end{adjustbox}
    \label{table:benchmark_vit-small_random_1}

    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{ccccccccccccc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
          Supervised (random init.) & 75.68\scriptsize{$\pm$0.31} & 77.82\scriptsize{$\pm$0.71} & 98.90\scriptsize{$\pm$0.44} & 93.76\scriptsize{$\pm$0.15} & 87.98\scriptsize{$\pm$7.65} & 66.53\scriptsize{$\pm$16.46} & 98.87\scriptsize{$\pm$0.26} & 89.90\scriptsize{$\pm$0.85} & 97.89\scriptsize{$\pm$0.21} & 88.26\scriptsize{$\pm$0.09} & 93.29\scriptsize{$\pm$0.33} & 73.65\scriptsize{$\pm$0.08}  \\
          Supervised (\imagenet init.) & 85.69\scriptsize{$\pm$3.42} & 87.82\scriptsize{$\pm$1.26} & 99.72\scriptsize{$\pm$0.16} & 97.23\scriptsize{$\pm$0.46} & 87.01\scriptsize{$\pm$0.63} & 67.72\scriptsize{$\pm$0.04} & 99.52\scriptsize{$\pm$0.05} & 95.21\scriptsize{$\pm$0.05} & 99.62\scriptsize{$\pm$0.08} & 94.76\scriptsize{$\pm$0.05} & 95.09\scriptsize{$\pm$1.27} & 82.28\scriptsize{$\pm$0.24}  \\
      \midrule
          SimCLR & 80.17\scriptsize{$\pm$2.99} & 79.74\scriptsize{$\pm$1.83} & 99.66\scriptsize{$\pm$0.01} & 95.02\scriptsize{$\pm$0.21} & 90.66\scriptsize{$\pm$0.00} & \cellcolor{green!30}{63.44}\scriptsize{$\pm$0.06} & 99.58\scriptsize{$\pm$0.01} & \cellcolor{green!30}{92.61}\scriptsize{$\pm$0.16} & 99.07\scriptsize{$\pm$0.01} & 88.40\scriptsize{$\pm$0.18} & 96.83\scriptsize{$\pm$0.02} & 73.49\scriptsize{$\pm$0.08}  \\
          DINO & 50.00\scriptsize{$\pm$0.00} & 73.07\scriptsize{$\pm$0.00} & 98.42\scriptsize{$\pm$0.03} & \cellcolor{red!30}{87.12}\scriptsize{$\pm$0.21} & 87.79\scriptsize{$\pm$0.01} & 58.42\scriptsize{$\pm$0.03} & 97.88\scriptsize{$\pm$0.06} & \cellcolor{red!30}{81.36}\scriptsize{$\pm$0.31} & 96.79\scriptsize{$\pm$0.02} & \cellcolor{red!30}{75.60}\scriptsize{$\pm$0.43} & 94.28\scriptsize{$\pm$0.02} & \cellcolor{red!30}{63.98}\scriptsize{$\pm$0.34}  \\
          BYOL & 50.00\scriptsize{$\pm$0.00} & 73.07\scriptsize{$\pm$0.00} & 99.15\scriptsize{$\pm$0.01} & 91.54\scriptsize{$\pm$0.05} & 86.45\scriptsize{$\pm$0.01} & 56.32\scriptsize{$\pm$0.07} & 99.38\scriptsize{$\pm$0.06} & 90.30\scriptsize{$\pm$0.96} & 98.96\scriptsize{$\pm$0.09} & 87.53\scriptsize{$\pm$0.72} & 96.87\scriptsize{$\pm$0.03} & 74.25\scriptsize{$\pm$0.10}  \\
          ReSSL & 59.74\scriptsize{$\pm$0.65} & \cellcolor{red!30}{71.79}\scriptsize{$\pm$0.56} & 99.43\scriptsize{$\pm$0.00} & 93.55\scriptsize{$\pm$0.09} & 89.34\scriptsize{$\pm$0.01} & 60.98\scriptsize{$\pm$0.07} & 99.27\scriptsize{$\pm$0.01} & 89.64\scriptsize{$\pm$0.18} & 98.59\scriptsize{$\pm$0.06} & 84.69\scriptsize{$\pm$0.58} & 95.58\scriptsize{$\pm$0.15} & 69.01\scriptsize{$\pm$0.87}  \\
          MoCo v3 & 80.03\scriptsize{$\pm$0.95} & 77.43\scriptsize{$\pm$1.90} & 99.80\scriptsize{$\pm$0.00} & \cellcolor{green!30}{95.91}\scriptsize{$\pm$0.10} & 85.93\scriptsize{$\pm$0.07} & \cellcolor{red!30}{55.73}\scriptsize{$\pm$0.22} & 99.49\scriptsize{$\pm$0.03} & 90.83\scriptsize{$\pm$0.30} & 99.20\scriptsize{$\pm$0.05} & \cellcolor{green!30}{88.91}\scriptsize{$\pm$0.98} & 96.95\scriptsize{$\pm$0.11} & 74.94\scriptsize{$\pm$0.62}  \\
          VICReg & 86.23\scriptsize{$\pm$1.77} & \cellcolor{green!30}{82.56}\scriptsize{$\pm$2.41} & 99.66\scriptsize{$\pm$0.01} & 94.80\scriptsize{$\pm$0.23} & 89.93\scriptsize{$\pm$0.01} & 61.66\scriptsize{$\pm$0.04} & 99.43\scriptsize{$\pm$0.02} & 90.75\scriptsize{$\pm$0.19} & 98.78\scriptsize{$\pm$0.03} & 86.36\scriptsize{$\pm$0.27} & 95.80\scriptsize{$\pm$0.14} & 70.98\scriptsize{$\pm$0.67}  \\
          Barlow Twins & 73.90\scriptsize{$\pm$0.55} & 76.66\scriptsize{$\pm$0.71} & 99.37\scriptsize{$\pm$0.00} & 93.68\scriptsize{$\pm$0.25} & 89.67\scriptsize{$\pm$0.04} & 61.48\scriptsize{$\pm$0.07} & 99.23\scriptsize{$\pm$0.02} & 89.24\scriptsize{$\pm$0.23} & 98.85\scriptsize{$\pm$0.01} & 86.54\scriptsize{$\pm$0.24} & 96.20\scriptsize{$\pm$0.09} & 72.44\scriptsize{$\pm$0.49}  \\
          NNCLR & 80.04\scriptsize{$\pm$0.19} & 75.51\scriptsize{$\pm$1.90} & 99.71\scriptsize{$\pm$0.00} & 94.93\scriptsize{$\pm$0.08} & 88.92\scriptsize{$\pm$0.02} & 60.16\scriptsize{$\pm$0.04} & 99.54\scriptsize{$\pm$0.01} & 91.51\scriptsize{$\pm$0.09} & 99.01\scriptsize{$\pm$0.01} & 88.01\scriptsize{$\pm$0.03} & 97.04\scriptsize{$\pm$0.00} & \cellcolor{green!30}{75.36}\scriptsize{$\pm$0.11}  \\
          \hline
      \end{tabular}
\begin{tabular}{cccccccccccc}
      \toprule
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
        Supervised (random init.)  & 96.22\scriptsize{$\pm$0.04} & 79.57\scriptsize{$\pm$0.15} & 86.52\scriptsize{$\pm$0.58} & 73.99\scriptsize{$\pm$0.35} & 91.90\scriptsize{$\pm$0.29} & 70.04\scriptsize{$\pm$0.14} & 84.81\scriptsize{$\pm$3.03} & 83.71\scriptsize{$\pm$0.52} & 72.60\scriptsize{$\pm$0.74} & 51.95\scriptsize{$\pm$0.60}  \\
        Supervised (\imagenet init.) & 98.72\scriptsize{$\pm$0.15} & 92.53\scriptsize{$\pm$0.09} & 92.76\scriptsize{$\pm$0.20} & 80.49\scriptsize{$\pm$0.20} & 92.95\scriptsize{$\pm$1.35} & 80.16\scriptsize{$\pm$0.11} & 94.69\scriptsize{$\pm$1.69} & 86.69\scriptsize{$\pm$0.24} & 72.02\scriptsize{$\pm$0.09} & 51.05\scriptsize{$\pm$0.94}  \\
      \midrule 
          SimCLR & 99.33\scriptsize{$\pm$0.01} & 92.88\scriptsize{$\pm$0.11} & 94.36\scriptsize{$\pm$0.06} & 78.85\scriptsize{$\pm$0.08} & 97.41\scriptsize{$\pm$0.07} & 77.38\scriptsize{$\pm$0.57} & 96.54\scriptsize{$\pm$0.48} & 93.30\scriptsize{$\pm$1.71} & 72.71\scriptsize{$\pm$3.22} & 49.50\scriptsize{$\pm$4.36}  \\
          DINO & 99.40\scriptsize{$\pm$0.01} & 94.09\scriptsize{$\pm$0.06} & 94.39\scriptsize{$\pm$0.09} & 78.85\scriptsize{$\pm$0.72} & 97.24\scriptsize{$\pm$0.16} & \cellcolor{green!30}{79.28}\scriptsize{$\pm$1.03} & 97.71\scriptsize{$\pm$1.12} & \cellcolor{red!30}{88.39}\scriptsize{$\pm$2.39} & 74.65\scriptsize{$\pm$0.73} & 50.80\scriptsize{$\pm$1.75}  \\
          BYOL & 98.77\scriptsize{$\pm$0.03} & 92.18\scriptsize{$\pm$0.18} & 95.25\scriptsize{$\pm$0.02} & \cellcolor{green!30}{80.58}\scriptsize{$\pm$0.23} & 93.40\scriptsize{$\pm$0.09} & \cellcolor{red!30}{70.24}\scriptsize{$\pm$0.35} & 99.51\scriptsize{$\pm$0.04} & 93.52\scriptsize{$\pm$0.36} & 72.18\scriptsize{$\pm$1.97} & \cellcolor{green!30}{51.30}\scriptsize{$\pm$2.66}  \\
          ReSSL & 99.34\scriptsize{$\pm$0.03} & 92.51\scriptsize{$\pm$0.22} & 94.80\scriptsize{$\pm$0.21} & 79.21\scriptsize{$\pm$0.73} & 96.08\scriptsize{$\pm$0.04} & 74.78\scriptsize{$\pm$0.20} & 98.51\scriptsize{$\pm$0.45} & 92.30\scriptsize{$\pm$1.15} & 73.40\scriptsize{$\pm$1.38} & 50.55\scriptsize{$\pm$2.09}  \\
          MoCo v3 & 99.42\scriptsize{$\pm$0.02} & \cellcolor{green!30}{94.14}\scriptsize{$\pm$0.12} & 94.86\scriptsize{$\pm$0.02} & 79.71\scriptsize{$\pm$0.19} & 97.27\scriptsize{$\pm$0.05} & 78.22\scriptsize{$\pm$0.41} & 98.88\scriptsize{$\pm$0.23} & 93.87\scriptsize{$\pm$1.41} & 70.92\scriptsize{$\pm$1.37} & 48.95\scriptsize{$\pm$1.54}  \\
          VICReg & 98.94\scriptsize{$\pm$0.04} & \cellcolor{red!30}{91.60}\scriptsize{$\pm$0.18} & 91.52\scriptsize{$\pm$0.28} & \cellcolor{red!30}{75.13}\scriptsize{$\pm$0.45} & 95.24\scriptsize{$\pm$0.14} & 76.18\scriptsize{$\pm$0.83} & 98.36\scriptsize{$\pm$0.14} & 94.16\scriptsize{$\pm$0.62} & 69.12\scriptsize{$\pm$2.23} & 46.70\scriptsize{$\pm$2.87}  \\
          Barlow Twins & 99.01\scriptsize{$\pm$0.04} & 91.63\scriptsize{$\pm$0.14} & 93.29\scriptsize{$\pm$0.13} & 77.05\scriptsize{$\pm$0.29} & 96.74\scriptsize{$\pm$0.18} & 76.12\scriptsize{$\pm$1.14} & 99.28\scriptsize{$\pm$0.06} & \cellcolor{green!30}{94.19}\scriptsize{$\pm$0.26} & 70.16\scriptsize{$\pm$2.27} & 48.30\scriptsize{$\pm$2.66}  \\
          NNCLR & 99.22\scriptsize{$\pm$0.02} & 92.73\scriptsize{$\pm$0.10} & 94.65\scriptsize{$\pm$0.10} & 78.48\scriptsize{$\pm$0.35} & 95.57\scriptsize{$\pm$0.11} & 75.72\scriptsize{$\pm$0.70} & 99.38\scriptsize{$\pm$0.03} & 94.16\scriptsize{$\pm$0.30} & 51.56\scriptsize{$\pm$0.00} & \cellcolor{red!30}{11.50}\scriptsize{$\pm$0.00}  \\
          \hline \\
          \hline
      \end{tabular}
    \end{adjustbox}
    \label{table:benchmark_vit-small_imagenet_1}
  
    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{ccccccccccccc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$
          & AUC $\uparrow$ & ACC $\uparrow$ \\
      \midrule
          Supervised (random init.) & 75.68\scriptsize{$\pm$0.31} & 77.82\scriptsize{$\pm$0.71} & 98.90\scriptsize{$\pm$0.44} & 93.76\scriptsize{$\pm$0.15} & 87.98\scriptsize{$\pm$7.65} & 66.53\scriptsize{$\pm$16.46} & 98.87\scriptsize{$\pm$0.26} & 89.90\scriptsize{$\pm$0.85} & 97.89\scriptsize{$\pm$0.21} & 88.26\scriptsize{$\pm$0.09} & 93.29\scriptsize{$\pm$0.33} & 73.65\scriptsize{$\pm$0.08}  \\
          Supervised (\imagenet init.) & 85.69\scriptsize{$\pm$3.42} & 87.82\scriptsize{$\pm$1.26} & 99.72\scriptsize{$\pm$0.16} & 97.23\scriptsize{$\pm$0.46} & 87.01\scriptsize{$\pm$0.63} & 67.72\scriptsize{$\pm$0.04} & 99.52\scriptsize{$\pm$0.05} & 95.21\scriptsize{$\pm$0.05} & 99.62\scriptsize{$\pm$0.08} & 94.76\scriptsize{$\pm$0.05} & 95.09\scriptsize{$\pm$1.27} & 82.28\scriptsize{$\pm$0.24}  \\
      \midrule
          SimCLR & 89.99\scriptsize{$\pm$1.51} & 87.17\scriptsize{$\pm$3.23} & 99.91\scriptsize{$\pm$0.00} & 98.01\scriptsize{$\pm$0.06} & 89.95\scriptsize{$\pm$0.01} & 61.69\scriptsize{$\pm$0.03} & 99.61\scriptsize{$\pm$0.01} & 92.62\scriptsize{$\pm$0.22} & 99.16\scriptsize{$\pm$0.13} & 89.73\scriptsize{$\pm$0.60} & 97.23\scriptsize{$\pm$0.11} & 77.34\scriptsize{$\pm$0.11}  \\
          DINO & 90.75\scriptsize{$\pm$1.18} & 86.41\scriptsize{$\pm$1.18} & 99.91\scriptsize{$\pm$0.01} & 98.03\scriptsize{$\pm$0.30} & 91.01\scriptsize{$\pm$0.01} & \cellcolor{green!30}{63.81}\scriptsize{$\pm$0.05} & 99.70\scriptsize{$\pm$0.03} & \cellcolor{green!30}{92.63}\scriptsize{$\pm$0.83} & 99.46\scriptsize{$\pm$0.01} & \cellcolor{green!30}{91.84}\scriptsize{$\pm$0.09} & 97.66\scriptsize{$\pm$0.02} & \cellcolor{green!30}{78.08}\scriptsize{$\pm$0.28}  \\
          BYOL & 88.25\scriptsize{$\pm$1.72} & 83.20\scriptsize{$\pm$2.84} & 99.90\scriptsize{$\pm$0.01} & \cellcolor{green!30}{98.39}\scriptsize{$\pm$0.16} & 87.70\scriptsize{$\pm$0.02} & 58.87\scriptsize{$\pm$0.12} & 99.34\scriptsize{$\pm$0.05} & 88.47\scriptsize{$\pm$0.74} & 98.27\scriptsize{$\pm$0.04} & 87.70\scriptsize{$\pm$0.24} & 95.51\scriptsize{$\pm$0.03} & 74.41\scriptsize{$\pm$0.07}  \\
          ReSSL & 85.55\scriptsize{$\pm$1.04} & 85.38\scriptsize{$\pm$1.31} & 99.89\scriptsize{$\pm$0.00} & 97.85\scriptsize{$\pm$0.07} & 88.90\scriptsize{$\pm$0.01} & 59.37\scriptsize{$\pm$0.04} & 99.44\scriptsize{$\pm$0.08} & 90.77\scriptsize{$\pm$0.58} & 99.14\scriptsize{$\pm$0.01} & 89.01\scriptsize{$\pm$0.08} & 97.29\scriptsize{$\pm$0.04} & 77.38\scriptsize{$\pm$0.15}  \\
          MoCo v3 & 86.65\scriptsize{$\pm$1.39} & 86.66\scriptsize{$\pm$2.66} & 99.92\scriptsize{$\pm$0.01} & 98.15\scriptsize{$\pm$0.03} & 89.34\scriptsize{$\pm$0.01} & 60.56\scriptsize{$\pm$0.08} & 99.38\scriptsize{$\pm$0.03} & 89.71\scriptsize{$\pm$0.29} & 98.55\scriptsize{$\pm$0.06} & 88.27\scriptsize{$\pm$0.41} & 96.29\scriptsize{$\pm$0.05} & 76.27\scriptsize{$\pm$0.27}  \\
          VICReg & 90.75\scriptsize{$\pm$1.72} & 87.17\scriptsize{$\pm$0.80} & 99.37\scriptsize{$\pm$0.08} & \cellcolor{red!30}{96.41}\scriptsize{$\pm$0.32} & 87.36\scriptsize{$\pm$0.00} & \cellcolor{red!30}{57.24}\scriptsize{$\pm$0.03} & 97.92\scriptsize{$\pm$0.03} & \cellcolor{red!30}{87.39}\scriptsize{$\pm$0.10} & 96.09\scriptsize{$\pm$0.33} & \cellcolor{red!30}{84.54}\scriptsize{$\pm$0.49} & 94.20\scriptsize{$\pm$0.01} & \cellcolor{red!30}{73.69}\scriptsize{$\pm$0.22}  \\
          Barlow Twins & 85.73\scriptsize{$\pm$2.32} & \cellcolor{red!30}{81.53}\scriptsize{$\pm$3.62} & 99.86\scriptsize{$\pm$0.01} & 97.51\scriptsize{$\pm$0.07} & 89.24\scriptsize{$\pm$0.00} & 60.21\scriptsize{$\pm$0.07} & 98.84\scriptsize{$\pm$0.22} & 88.68\scriptsize{$\pm$0.50} & 98.54\scriptsize{$\pm$0.20} & 88.19\scriptsize{$\pm$0.28} & 95.80\scriptsize{$\pm$0.11} & 75.85\scriptsize{$\pm$0.21}  \\
          NNCLR & 91.22\scriptsize{$\pm$1.08} & \cellcolor{green!30}{88.20}\scriptsize{$\pm$2.29} & 99.90\scriptsize{$\pm$0.00} & 98.11\scriptsize{$\pm$0.09} & 89.21\scriptsize{$\pm$0.00} & 60.74\scriptsize{$\pm$0.04} & 98.77\scriptsize{$\pm$0.16} & 89.57\scriptsize{$\pm$0.40} & 98.10\scriptsize{$\pm$0.32} & 87.15\scriptsize{$\pm$0.61} & 96.12\scriptsize{$\pm$0.15} & 75.13\scriptsize{$\pm$0.06}  \\
          \hline
      \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc|cc|cc|cc|cc}
          \toprule
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & 92.13\scriptsize{ $\pm$ 0.51} & 90.00\scriptsize{ $\pm$ 0.50} & 71.71\scriptsize{ $\pm$ 0.48} & 69.68\scriptsize{ $\pm$ 0.82} & 67.64\scriptsize{ $\pm$ 0.78} & \cellcolor{red!30}{59.58}\scriptsize{ $\pm$ 1.84} & 91.41\scriptsize{ $\pm$ 0.57} & 88.94\scriptsize{ $\pm$ 3.84} & 43.35\scriptsize{ $\pm$ 2.18} & 41.95\scriptsize{ $\pm$ 3.36}  \\
          DINO & 91.86\scriptsize{ $\pm$ 0.05} & 91.79\scriptsize{ $\pm$ 0.29} & 68.05\scriptsize{ $\pm$ 0.80} & \cellcolor{red!30}{66.88}\scriptsize{ $\pm$ 0.65} & \cellcolor{red!30}{58.46}\scriptsize{ $\pm$ 0.38} & 60.14\scriptsize{ $\pm$ 1.61} & 91.63\scriptsize{ $\pm$ 1.04} & 90.09\scriptsize{ $\pm$ 0.79} & 45.70\scriptsize{ $\pm$ 2.12} & 42.90\scriptsize{ $\pm$ 1.67}  \\
          BYOL & 92.28\scriptsize{ $\pm$ 0.12} & 92.26\scriptsize{ $\pm$ 0.08} & \cellcolor{red!30}{67.45}\scriptsize{ $\pm$ 0.60} & 66.92\scriptsize{ $\pm$ 0.57} & 77.60\scriptsize{ $\pm$ 0.72} & 77.18\scriptsize{ $\pm$ 1.14} & 91.79\scriptsize{ $\pm$ 0.70} & \cellcolor{green!30}{90.92}\scriptsize{ $\pm$ 0.62} & 41.90\scriptsize{ $\pm$ 2.68} & 42.05\scriptsize{ $\pm$ 2.30}  \\
          ReSSL & \cellcolor{red!30}{91.40}\scriptsize{ $\pm$ 0.22} & \cellcolor{red!30}{89.60}\scriptsize{ $\pm$ 0.36} & 71.19\scriptsize{ $\pm$ 0.46} & 69.21\scriptsize{ $\pm$ 0.59} & 78.26\scriptsize{ $\pm$ 1.98} & \cellcolor{green!30}{80.72}\scriptsize{ $\pm$ 1.37} & 90.44\scriptsize{ $\pm$ 1.26} & 90.28\scriptsize{ $\pm$ 1.12} & \cellcolor{red!30}{41.20}\scriptsize{ $\pm$ 1.15} & 42.75\scriptsize{ $\pm$ 2.08}  \\
          MoCo v3 & 92.69\scriptsize{ $\pm$ 0.10} & 92.62\scriptsize{ $\pm$ 0.48} & 71.58\scriptsize{ $\pm$ 0.15} & 70.45\scriptsize{ $\pm$ 0.52} & \cellcolor{green!30}{79.16}\scriptsize{ $\pm$ 0.69} & 75.76\scriptsize{ $\pm$ 0.98} & \cellcolor{green!30}{91.95}\scriptsize{ $\pm$ 1.49} & 86.89\scriptsize{ $\pm$ 2.10} & 47.95\scriptsize{ $\pm$ 2.37} & 43.05\scriptsize{ $\pm$ 1.69}  \\
          VICReg & \cellcolor{green!30}{92.85}\scriptsize{ $\pm$ 0.23} & \cellcolor{green!30}{92.98}\scriptsize{ $\pm$ 0.13} & 72.19\scriptsize{ $\pm$ 0.28} & 69.73\scriptsize{ $\pm$ 0.40} & 73.24\scriptsize{ $\pm$ 1.32} & 70.64\scriptsize{ $\pm$ 1.10} & 91.05\scriptsize{ $\pm$ 1.25} & \cellcolor{red!30}{86.69}\scriptsize{ $\pm$ 0.98} & 43.30\scriptsize{ $\pm$ 0.14} & 42.75\scriptsize{ $\pm$ 1.94}  \\
          Barlow Twins & 92.25\scriptsize{ $\pm$ 0.14} & 92.24\scriptsize{ $\pm$ 0.18} & \cellcolor{green!30}{72.23}\scriptsize{ $\pm$ 0.43} & \cellcolor{green!30}{70.69}\scriptsize{ $\pm$ 0.62} & 76.66\scriptsize{ $\pm$ 0.37} & 69.66\scriptsize{ $\pm$ 1.12} & \cellcolor{red!30}{88.52}\scriptsize{ $\pm$ 1.14} & 88.36\scriptsize{ $\pm$ 1.22} & \cellcolor{green!30}{51.70}\scriptsize{ $\pm$ 1.54} & \cellcolor{green!30}{48.85}\scriptsize{ $\pm$ 4.16}  \\
          NNCLR & 92.57\scriptsize{ $\pm$ 0.11} & 92.59\scriptsize{ $\pm$ 0.22} & 71.98\scriptsize{ $\pm$ 0.15} & 69.98\scriptsize{ $\pm$ 0.48} & 77.34\scriptsize{ $\pm$ 1.22} & 78.06\scriptsize{ $\pm$ 0.69} & 91.12\scriptsize{ $\pm$ 1.33} & 89.13\scriptsize{ $\pm$ 3.06} & 42.35\scriptsize{ $\pm$ 3.74} & \cellcolor{red!30}{41.10}\scriptsize{ $\pm$ 2.28}  \\
      \hline \\
      \hline
  \end{tabular}
    \end{adjustbox}
  \label{table:scarcity_resnet50_random_1}
  
    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{ccc|cc|cc|cc|cc|cc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & 77.30\scriptsize{ $\pm$ 1.65} & 74.61\scriptsize{ $\pm$ 1.45} & \cellcolor{green!30}{95.35}\scriptsize{ $\pm$ 0.23} & \cellcolor{green!30}{93.17}\scriptsize{ $\pm$ 0.54} & 55.94\scriptsize{ $\pm$ 0.05} & 51.49\scriptsize{ $\pm$ 0.13} & 85.92\scriptsize{ $\pm$ 1.58} & 80.47\scriptsize{ $\pm$ 0.84} & 85.13\scriptsize{ $\pm$ 0.53} & \cellcolor{green!30}{78.77}\scriptsize{ $\pm$ 0.82} & 72.45\scriptsize{ $\pm$ 0.47} & 62.95\scriptsize{ $\pm$ 0.74}  \\
          DINO & \cellcolor{red!30}{71.02}\scriptsize{ $\pm$ 2.06} & \cellcolor{red!30}{69.87}\scriptsize{ $\pm$ 2.52} & 77.43\scriptsize{ $\pm$ 0.23} & 70.51\scriptsize{ $\pm$ 0.68} & 56.60\scriptsize{ $\pm$ 0.09} & 51.94\scriptsize{ $\pm$ 0.21} & 87.08\scriptsize{ $\pm$ 1.39} & 82.34\scriptsize{ $\pm$ 0.63} & \cellcolor{red!30}{75.49}\scriptsize{ $\pm$ 0.38} & \cellcolor{red!30}{60.39}\scriptsize{ $\pm$ 1.88} & \cellcolor{red!30}{64.26}\scriptsize{ $\pm$ 0.54} & \cellcolor{red!30}{49.48}\scriptsize{ $\pm$ 1.60}  \\
          BYOL & 73.33\scriptsize{ $\pm$ 0.71} & 73.07\scriptsize{ $\pm$ 0.00} & 90.79\scriptsize{ $\pm$ 0.09} & 85.27\scriptsize{ $\pm$ 0.21} & 53.26\scriptsize{ $\pm$ 0.13} & 48.48\scriptsize{ $\pm$ 0.55} & \cellcolor{red!30}{83.82}\scriptsize{ $\pm$ 0.80} & \cellcolor{red!30}{77.16}\scriptsize{ $\pm$ 0.45} & 79.73\scriptsize{ $\pm$ 0.48} & 67.70\scriptsize{ $\pm$ 0.90} & 71.51\scriptsize{ $\pm$ 0.45} & 59.46\scriptsize{ $\pm$ 0.46}  \\
          ReSSL & 72.69\scriptsize{ $\pm$ 1.07} & 71.66\scriptsize{ $\pm$ 1.63} & 93.49\scriptsize{ $\pm$ 0.31} & 85.56\scriptsize{ $\pm$ 0.10} & \cellcolor{red!30}{45.49}\scriptsize{ $\pm$ 0.19} & \cellcolor{red!30}{42.68}\scriptsize{ $\pm$ 0.09} & 89.86\scriptsize{ $\pm$ 0.52} & 84.52\scriptsize{ $\pm$ 1.82} & 83.03\scriptsize{ $\pm$ 0.51} & 68.99\scriptsize{ $\pm$ 0.29} & 72.31\scriptsize{ $\pm$ 0.23} & 57.06\scriptsize{ $\pm$ 2.18}  \\
          MoCo v3 & \cellcolor{green!30}{79.10}\scriptsize{ $\pm$ 1.21} & \cellcolor{green!30}{78.71}\scriptsize{ $\pm$ 1.04} & 93.69\scriptsize{ $\pm$ 0.26} & 89.43\scriptsize{ $\pm$ 0.33} & \cellcolor{green!30}{57.06}\scriptsize{ $\pm$ 0.01} & \cellcolor{green!30}{52.50}\scriptsize{ $\pm$ 0.19} & \cellcolor{green!30}{89.96}\scriptsize{ $\pm$ 1.43} & 86.45\scriptsize{ $\pm$ 0.88} & \cellcolor{green!30}{86.08}\scriptsize{ $\pm$ 0.41} & 73.94\scriptsize{ $\pm$ 2.81} & \cellcolor{green!30}{74.20}\scriptsize{ $\pm$ 0.31} & 56.26\scriptsize{ $\pm$ 2.50}  \\
          VICReg & 73.33\scriptsize{ $\pm$ 1.07} & 73.59\scriptsize{ $\pm$ 0.36} & 90.96\scriptsize{ $\pm$ 0.21} & 86.95\scriptsize{ $\pm$ 0.24} & 54.18\scriptsize{ $\pm$ 0.05} & 49.63\scriptsize{ $\pm$ 0.14} & 86.19\scriptsize{ $\pm$ 0.56} & 79.90\scriptsize{ $\pm$ 0.45} & 82.18\scriptsize{ $\pm$ 1.26} & 70.86\scriptsize{ $\pm$ 0.25} & 69.20\scriptsize{ $\pm$ 0.42} & 52.86\scriptsize{ $\pm$ 2.28}  \\
          Barlow Twins & 73.46\scriptsize{ $\pm$ 0.44} & 73.84\scriptsize{ $\pm$ 1.73} & \cellcolor{red!30}{58.87}\scriptsize{ $\pm$ 0.45} & \cellcolor{red!30}{51.44}\scriptsize{ $\pm$ 2.01} & 50.91\scriptsize{ $\pm$ 0.09} & 47.17\scriptsize{ $\pm$ 0.14} & 87.38\scriptsize{ $\pm$ 1.37} & 83.66\scriptsize{ $\pm$ 0.70} & 85.49\scriptsize{ $\pm$ 0.43} & 74.07\scriptsize{ $\pm$ 1.70} & 70.51\scriptsize{ $\pm$ 0.33} & 59.12\scriptsize{ $\pm$ 0.86}  \\
          NNCLR & 73.97\scriptsize{ $\pm$ 1.55} & 74.35\scriptsize{ $\pm$ 1.78} & 93.47\scriptsize{ $\pm$ 0.10} & 89.79\scriptsize{ $\pm$ 0.26} & 56.97\scriptsize{ $\pm$ 0.08} & 52.44\scriptsize{ $\pm$ 0.14} & 89.66\scriptsize{ $\pm$ 0.92} & \cellcolor{green!30}{87.46}\scriptsize{ $\pm$ 0.38} & 85.95\scriptsize{ $\pm$ 1.14} & 78.08\scriptsize{ $\pm$ 1.30} & 73.47\scriptsize{ $\pm$ 0.48} & \cellcolor{green!30}{63.61}\scriptsize{ $\pm$ 0.46}  \\
      \hline
  \end{tabular}
\begin{tabular}{ccc|cc|cc|cc|cc}
      \toprule
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & 92.20\scriptsize{ $\pm$ 0.17} & 90.88\scriptsize{ $\pm$ 0.07} & 73.78\scriptsize{ $\pm$ 0.98} & 70.70\scriptsize{ $\pm$ 0.18} & 81.66\scriptsize{ $\pm$ 1.10} & 80.06\scriptsize{ $\pm$ 0.14} & 93.97\scriptsize{ $\pm$ 1.18} & 82.24\scriptsize{ $\pm$ 1.50} & 47.80\scriptsize{ $\pm$ 1.02} & 47.15\scriptsize{ $\pm$ 2.15}  \\
          DINO & \cellcolor{green!30}{93.64}\scriptsize{ $\pm$ 0.06} & 92.17\scriptsize{ $\pm$ 0.10} & \cellcolor{green!30}{75.20}\scriptsize{ $\pm$ 0.36} & 71.48\scriptsize{ $\pm$ 0.39} & 83.10\scriptsize{ $\pm$ 1.25} & 80.12\scriptsize{ $\pm$ 0.85} & 95.48\scriptsize{ $\pm$ 0.17} & 93.84\scriptsize{ $\pm$ 1.90} & 47.70\scriptsize{ $\pm$ 2.29} & 46.30\scriptsize{ $\pm$ 4.78}  \\
          BYOL & 93.48\scriptsize{ $\pm$ 0.23} & \cellcolor{green!30}{92.61}\scriptsize{ $\pm$ 0.16} & 74.04\scriptsize{ $\pm$ 0.46} & \cellcolor{green!30}{71.93}\scriptsize{ $\pm$ 0.51} & 84.26\scriptsize{ $\pm$ 0.30} & 77.90\scriptsize{ $\pm$ 0.65} & 95.22\scriptsize{ $\pm$ 0.55} & 93.26\scriptsize{ $\pm$ 1.93} & 45.70\scriptsize{ $\pm$ 1.56} & 42.95\scriptsize{ $\pm$ 2.12}  \\
          ReSSL & 91.95\scriptsize{ $\pm$ 0.07} & \cellcolor{red!30}{90.61}\scriptsize{ $\pm$ 0.20} & 74.60\scriptsize{ $\pm$ 0.50} & 69.84\scriptsize{ $\pm$ 0.64} & \cellcolor{red!30}{76.40}\scriptsize{ $\pm$ 0.29} & \cellcolor{red!30}{63.64}\scriptsize{ $\pm$ 0.14} & 95.80\scriptsize{ $\pm$ 0.09} & 88.14\scriptsize{ $\pm$ 0.24} & \cellcolor{green!30}{48.20}\scriptsize{ $\pm$ 2.54} & 46.35\scriptsize{ $\pm$ 2.16}  \\
          MoCo v3 & 92.42\scriptsize{ $\pm$ 0.10} & 91.53\scriptsize{ $\pm$ 0.08} & 74.88\scriptsize{ $\pm$ 0.34} & 69.32\scriptsize{ $\pm$ 0.30} & 82.96\scriptsize{ $\pm$ 0.93} & \cellcolor{green!30}{82.64}\scriptsize{ $\pm$ 0.27} & \cellcolor{green!30}{95.83}\scriptsize{ $\pm$ 0.00} & \cellcolor{green!30}{94.35}\scriptsize{ $\pm$ 1.15} & 44.95\scriptsize{ $\pm$ 2.67} & 44.70\scriptsize{ $\pm$ 1.62}  \\
          VICReg & 92.34\scriptsize{ $\pm$ 0.09} & 91.79\scriptsize{ $\pm$ 0.17} & \cellcolor{red!30}{72.99}\scriptsize{ $\pm$ 0.26} & \cellcolor{red!30}{68.45}\scriptsize{ $\pm$ 0.32} & 84.38\scriptsize{ $\pm$ 0.51} & 76.14\scriptsize{ $\pm$ 0.14} & 94.03\scriptsize{ $\pm$ 0.41} & \cellcolor{red!30}{72.75}\scriptsize{ $\pm$ 1.28} & \cellcolor{red!30}{43.75}\scriptsize{ $\pm$ 1.24} & \cellcolor{red!30}{42.90}\scriptsize{ $\pm$ 3.05}  \\
          Barlow Twins & 91.92\scriptsize{ $\pm$ 0.11} & 91.87\scriptsize{ $\pm$ 0.15} & 73.96\scriptsize{ $\pm$ 0.53} & 70.70\scriptsize{ $\pm$ 0.34} & 83.88\scriptsize{ $\pm$ 0.86} & 77.88\scriptsize{ $\pm$ 0.20} & \cellcolor{red!30}{93.71}\scriptsize{ $\pm$ 1.16} & 85.00\scriptsize{ $\pm$ 1.47} & 44.85\scriptsize{ $\pm$ 0.71} & 46.10\scriptsize{ $\pm$ 1.19}  \\
          NNCLR & \cellcolor{red!30}{91.84}\scriptsize{ $\pm$ 0.05} & 91.00\scriptsize{ $\pm$ 0.09} & 74.41\scriptsize{ $\pm$ 0.26} & 71.79\scriptsize{ $\pm$ 0.92} & \cellcolor{green!30}{84.52}\scriptsize{ $\pm$ 0.59} & 80.86\scriptsize{ $\pm$ 0.59} & 94.35\scriptsize{ $\pm$ 0.26} & 92.34\scriptsize{ $\pm$ 1.76} & 44.70\scriptsize{ $\pm$ 2.77} & \cellcolor{green!30}{47.35}\scriptsize{ $\pm$ 1.72}  \\
          %SwAV & & & & & & & & & &  \\
      \hline \\
      \hline
  \end{tabular}
    \end{adjustbox}
  \label{table:scarcity_resnet50_imagenet_1}

    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{ccc|cc|cc|cc|cc|cc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & 80.51\scriptsize{ $\pm$ 0.91} & 73.97\scriptsize{ $\pm$ 0.44} & 97.58\scriptsize{ $\pm$ 0.15} & 96.03\scriptsize{ $\pm$ 0.20} & \cellcolor{green!30}{57.98}\scriptsize{ $\pm$ 0.07} & 54.12\scriptsize{ $\pm$ 0.15} & 89.78\scriptsize{ $\pm$ 0.27} & 84.90\scriptsize{ $\pm$ 0.72} & 87.56\scriptsize{ $\pm$ 0.63} & 73.27\scriptsize{ $\pm$ 2.31} & 73.58\scriptsize{ $\pm$ 1.29} & 63.84\scriptsize{ $\pm$ 0.29}  \\
          DINO & 80.25\scriptsize{ $\pm$ 2.48} & 74.35\scriptsize{ $\pm$ 1.87} & 97.11\scriptsize{ $\pm$ 0.29} & 96.77\scriptsize{ $\pm$ 0.08} & 57.91\scriptsize{ $\pm$ 0.15} & \cellcolor{green!30}{54.50}\scriptsize{ $\pm$ 0.07} & \cellcolor{green!30}{93.12}\scriptsize{ $\pm$ 0.20} & \cellcolor{green!30}{90.30}\scriptsize{ $\pm$ 0.54} & \cellcolor{green!30}{89.40}\scriptsize{ $\pm$ 0.42} & \cellcolor{green!30}{81.40}\scriptsize{ $\pm$ 0.11} & 75.55\scriptsize{ $\pm$ 0.22} & 63.17\scriptsize{ $\pm$ 0.49}  \\
          BYOL & 79.23\scriptsize{ $\pm$ 1.07} & 76.66\scriptsize{ $\pm$ 1.83} & \cellcolor{green!30}{97.82}\scriptsize{ $\pm$ 0.13} & \cellcolor{green!30}{97.47}\scriptsize{ $\pm$ 0.38} & 56.83\scriptsize{ $\pm$ 0.12} & 53.06\scriptsize{ $\pm$ 0.13} & 90.76\scriptsize{ $\pm$ 0.38} & 86.25\scriptsize{ $\pm$ 0.45} & 86.25\scriptsize{ $\pm$ 0.34} & 79.51\scriptsize{ $\pm$ 0.44} & \cellcolor{green!30}{76.66}\scriptsize{ $\pm$ 0.50} & 64.05\scriptsize{ $\pm$ 0.12}  \\
          ReSSL & 79.74\scriptsize{ $\pm$ 1.83} & \cellcolor{green!30}{79.35}\scriptsize{ $\pm$ 1.53} & 97.64\scriptsize{ $\pm$ 0.03} & 95.28\scriptsize{ $\pm$ 0.04} & \cellcolor{red!30}{52.91}\scriptsize{ $\pm$ 0.07} & 49.22\scriptsize{ $\pm$ 0.06} & 90.59\scriptsize{ $\pm$ 0.35} & 85.43\scriptsize{ $\pm$ 1.56} & 88.46\scriptsize{ $\pm$ 0.46} & \cellcolor{red!30}{72.34}\scriptsize{ $\pm$ 1.01} & 76.06\scriptsize{ $\pm$ 0.60} & 61.93\scriptsize{ $\pm$ 1.21}  \\
          MoCo v3 & 80.25\scriptsize{ $\pm$ 1.73} & 73.84\scriptsize{ $\pm$ 1.04} & 97.25\scriptsize{ $\pm$ 0.18} & 95.99\scriptsize{ $\pm$ 0.13} & 56.27\scriptsize{ $\pm$ 0.13} & 52.41\scriptsize{ $\pm$ 0.23} & 89.04\scriptsize{ $\pm$ 0.68} & \cellcolor{red!30}{83.87}\scriptsize{ $\pm$ 1.88} & 89.32\scriptsize{ $\pm$ 0.90} & 81.34\scriptsize{ $\pm$ 0.16} & 75.96\scriptsize{ $\pm$ 0.43} & \cellcolor{green!30}{65.56}\scriptsize{ $\pm$ 0.85}  \\
          VICReg & \cellcolor{red!30}{76.92}\scriptsize{ $\pm$ 0.80} & 74.48\scriptsize{ $\pm$ 1.31} & \cellcolor{red!30}{96.67}\scriptsize{ $\pm$ 0.11} & \cellcolor{red!30}{91.73}\scriptsize{ $\pm$ 0.18} & 53.59\scriptsize{ $\pm$ 0.15} & 49.99\scriptsize{ $\pm$ 0.13} & \cellcolor{red!30}{85.12}\scriptsize{ $\pm$ 0.62} & 84.70\scriptsize{ $\pm$ 1.08} & 86.56\scriptsize{ $\pm$ 0.50} & 73.22\scriptsize{ $\pm$ 0.22} & 72.36\scriptsize{ $\pm$ 0.27} & 63.02\scriptsize{ $\pm$ 0.21}  \\
          Barlow Twins & 77.17\scriptsize{ $\pm$ 1.74} & 74.23\scriptsize{ $\pm$ 1.31} & 97.08\scriptsize{ $\pm$ 0.26} & 96.32\scriptsize{ $\pm$ 0.09} & 56.65\scriptsize{ $\pm$ 0.08} & 52.72\scriptsize{ $\pm$ 0.05} & 88.82\scriptsize{ $\pm$ 1.38} & 86.98\scriptsize{ $\pm$ 0.13} & \cellcolor{red!30}{85.55}\scriptsize{ $\pm$ 0.49} & 74.91\scriptsize{ $\pm$ 0.79} & \cellcolor{red!30}{72.15}\scriptsize{ $\pm$ 0.17} & \cellcolor{red!30}{58.25}\scriptsize{ $\pm$ 0.86}  \\
          NNCLR & \cellcolor{green!30}{82.05}\scriptsize{ $\pm$ 1.69} & \cellcolor{red!30}{72.82}\scriptsize{ $\pm$ 2.43} & 97.64\scriptsize{ $\pm$ 0.24} & 96.97\scriptsize{ $\pm$ 0.36} & 52.98\scriptsize{ $\pm$ 0.12} & \cellcolor{red!30}{48.03}\scriptsize{ $\pm$ 0.45} & 89.70\scriptsize{ $\pm$ 0.37} & 86.60\scriptsize{ $\pm$ 2.01} & 86.85\scriptsize{ $\pm$ 0.57} & 76.41\scriptsize{ $\pm$ 1.67} & 73.74\scriptsize{ $\pm$ 0.29} & 62.08\scriptsize{ $\pm$ 1.86}  \\
      \hline
  \end{tabular}
\begin{tabular}{ccc|cc|cc|cc|cc}
      \toprule
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & 90.19\scriptsize{ $\pm$ 0.29} & \cellcolor{green!30}{90.42}\scriptsize{ $\pm$ 0.14} & \cellcolor{green!30}{74.12}\scriptsize{ $\pm$ 0.80} & 69.58\scriptsize{ $\pm$ 0.60} & 71.58\scriptsize{ $\pm$ 0.84} & 66.42\scriptsize{ $\pm$ 1.03} & \cellcolor{green!30}{89.48}\scriptsize{ $\pm$ 0.73} & 80.03\scriptsize{ $\pm$ 1.63} & \cellcolor{red!30}{43.25}\scriptsize{ $\pm$ 2.19} & 43.35\scriptsize{ $\pm$ 2.16}  \\
          DINO & 88.79\scriptsize{ $\pm$ 0.62} & 89.40\scriptsize{ $\pm$ 0.59} & \cellcolor{red!30}{70.37}\scriptsize{ $\pm$ 1.45} & \cellcolor{red!30}{67.36}\scriptsize{ $\pm$ 0.78} & \cellcolor{red!30}{36.64}\scriptsize{ $\pm$ 0.19} & \cellcolor{red!30}{35.86}\scriptsize{ $\pm$ 0.24} & 82.53\scriptsize{ $\pm$ 1.93} & 82.50\scriptsize{ $\pm$ 1.21} & \cellcolor{green!30}{47.10}\scriptsize{ $\pm$ 4.46} & 44.35\scriptsize{ $\pm$ 2.46}  \\
          BYOL & 89.53\scriptsize{ $\pm$ 0.16} & 89.33\scriptsize{ $\pm$ 0.26} & 71.45\scriptsize{ $\pm$ 0.84} & 69.50\scriptsize{ $\pm$ 0.26} & 69.56\scriptsize{ $\pm$ 0.84} & 63.14\scriptsize{ $\pm$ 1.87} & 89.23\scriptsize{ $\pm$ 1.17} & \cellcolor{green!30}{88.59}\scriptsize{ $\pm$ 0.53} & 43.40\scriptsize{ $\pm$ 3.06} & \cellcolor{green!30}{44.75}\scriptsize{ $\pm$ 1.32}  \\
          ReSSL & \cellcolor{red!30}{86.95}\scriptsize{ $\pm$ 1.00} & 88.43\scriptsize{ $\pm$ 0.13} & 73.46\scriptsize{ $\pm$ 0.27} & 68.68\scriptsize{ $\pm$ 0.50} & 60.88\scriptsize{ $\pm$ 0.37} & 52.72\scriptsize{ $\pm$ 3.07} & 82.53\scriptsize{ $\pm$ 0.37} & \cellcolor{red!30}{79.39}\scriptsize{ $\pm$ 1.06} & 45.80\scriptsize{ $\pm$ 4.08} & 44.05\scriptsize{ $\pm$ 2.25}  \\
          MoCo v3 & \cellcolor{green!30}{90.52}\scriptsize{ $\pm$ 0.16} & 90.21\scriptsize{ $\pm$ 0.07} & 71.94\scriptsize{ $\pm$ 0.36} & \cellcolor{green!30}{70.27}\scriptsize{ $\pm$ 0.49} & 70.48\scriptsize{ $\pm$ 0.94} & 63.20\scriptsize{ $\pm$ 1.76} & 85.76\scriptsize{ $\pm$ 3.65} & 88.01\scriptsize{ $\pm$ 0.88} & 44.00\scriptsize{ $\pm$ 1.39} & 43.55\scriptsize{ $\pm$ 0.14}  \\
          VICReg & 89.48\scriptsize{ $\pm$ 0.24} & 88.47\scriptsize{ $\pm$ 0.14} & 72.69\scriptsize{ $\pm$ 0.40} & 69.14\scriptsize{ $\pm$ 0.44} & 43.26\scriptsize{ $\pm$ 0.37} & 39.58\scriptsize{ $\pm$ 1.43} & 89.35\scriptsize{ $\pm$ 0.36} & 84.90\scriptsize{ $\pm$ 1.07} & 44.15\scriptsize{ $\pm$ 1.98} & 42.95\scriptsize{ $\pm$ 0.80}  \\
          Barlow Twins & 89.11\scriptsize{ $\pm$ 0.07} & \cellcolor{red!30}{88.23}\scriptsize{ $\pm$ 0.31} & 72.28\scriptsize{ $\pm$ 0.64} & 69.66\scriptsize{ $\pm$ 0.19} & 69.18\scriptsize{ $\pm$ 0.90} & 64.40\scriptsize{ $\pm$ 1.71} & \cellcolor{red!30}{79.77}\scriptsize{ $\pm$ 0.62} & 81.37\scriptsize{ $\pm$ 1.44} & 47.05\scriptsize{ $\pm$ 2.87} & \cellcolor{red!30}{42.30}\scriptsize{ $\pm$ 1.96}  \\
          NNCLR & 89.83\scriptsize{ $\pm$ 0.20} & 89.53\scriptsize{ $\pm$ 0.10} & 71.74\scriptsize{ $\pm$ 0.47} & 69.55\scriptsize{ $\pm$ 0.33} & \cellcolor{green!30}{74.14}\scriptsize{ $\pm$ 0.34} & \cellcolor{green!30}{71.72}\scriptsize{ $\pm$ 0.64} & 84.39\scriptsize{ $\pm$ 1.72} & 87.72\scriptsize{ $\pm$ 0.50} & 43.50\scriptsize{ $\pm$ 0.00} & 43.80\scriptsize{ $\pm$ 1.41}  \\
          %SwAV & & & & & & & & & &  \\
      \hline \\
      \hline
  \end{tabular}
    \end{adjustbox}
  \label{table:scarcity_vit_random_1}

    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{ccc|cc|cc|cc|cc|cc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & 76.15\scriptsize{ $\pm$ 0.67} & 76.02\scriptsize{ $\pm$ 2.55} & 91.62\scriptsize{ $\pm$ 0.36} & 81.91\scriptsize{ $\pm$ 0.48} & \cellcolor{green!30}{61.47}\scriptsize{ $\pm$ 0.03} & \cellcolor{green!30}{57.07}\scriptsize{ $\pm$ 0.11} & 90.11\scriptsize{ $\pm$ 0.19} & 83.51\scriptsize{ $\pm$ 0.27} & 84.60\scriptsize{ $\pm$ 0.28} & 71.45\scriptsize{ $\pm$ 0.41} & 70.12\scriptsize{ $\pm$ 0.36} & 57.78\scriptsize{ $\pm$ 0.26}  \\
          DINO & 73.07\scriptsize{ $\pm$ 0.00} & 73.07\scriptsize{ $\pm$ 0.00} & \cellcolor{red!30}{81.84}\scriptsize{ $\pm$ 0.43} & \cellcolor{red!30}72.55\scriptsize{ $\pm$ 1.25} & 56.17\scriptsize{ $\pm$ 0.13} & 53.38\scriptsize{ $\pm$ 0.56} & \cellcolor{red!30}{77.23}\scriptsize{ $\pm$ 0.16} & \cellcolor{red!30}{69.64}\scriptsize{ $\pm$ 0.95} & \cellcolor{red!30}{67.02}\scriptsize{ $\pm$ 0.50} & \cellcolor{red!30}{58.67}\scriptsize{ $\pm$ 0.43} & \cellcolor{red!30}{56.93}\scriptsize{ $\pm$ 0.30} & \cellcolor{red!30}{43.82}\scriptsize{ $\pm$ 0.54}  \\
          BYOL & 73.07\scriptsize{ $\pm$ 0.00} & 73.07\scriptsize{ $\pm$ 0.00} & 86.71\scriptsize{ $\pm$ 0.29} & 74.11\scriptsize{ $\pm$ 0.91} & 53.71\scriptsize{ $\pm$ 0.30} & 47.63\scriptsize{ $\pm$ 0.18} & 89.11\scriptsize{ $\pm$ 0.28} & 83.31\scriptsize{ $\pm$ 0.53} & 82.92\scriptsize{ $\pm$ 1.05} & 72.45\scriptsize{ $\pm$ 2.19} & 69.94\scriptsize{ $\pm$ 0.18} & \cellcolor{green!30}{58.87}\scriptsize{ $\pm$ 0.61}  \\
          ReSSL & 72.82\scriptsize{ $\pm$ 1.33} & \cellcolor{red!30}{70.64}\scriptsize{ $\pm$ 2.72} & 89.36\scriptsize{ $\pm$ 0.27} & 79.63\scriptsize{ $\pm$ 1.36} & 59.05\scriptsize{ $\pm$ 0.04} & 54.39\scriptsize{ $\pm$ 0.05} & 87.57\scriptsize{ $\pm$ 0.20} & 81.64\scriptsize{ $\pm$ 0.26} & 79.15\scriptsize{ $\pm$ 0.38} & 68.46\scriptsize{ $\pm$ 0.22} & 63.21\scriptsize{ $\pm$ 0.91} & 46.55\scriptsize{ $\pm$ 0.50}  \\
          MoCo v3 & 73.33\scriptsize{ $\pm$ 1.21} & 76.53\scriptsize{ $\pm$ 0.71} & \cellcolor{green!30}{92.31}\scriptsize{ $\pm$ 0.24} & \cellcolor{green!30}83.87\scriptsize{ $\pm$ 0.80} & \cellcolor{red!30}{51.15}\scriptsize{ $\pm$ 0.24} & \cellcolor{red!30}{45.54}\scriptsize{ $\pm$ 0.18} & 88.97\scriptsize{ $\pm$ 0.47} & \cellcolor{green!30}{86.19}\scriptsize{ $\pm$ 0.34} & \cellcolor{green!30}{85.70}\scriptsize{ $\pm$ 0.47} & \cellcolor{green!30}{77.71}\scriptsize{ $\pm$ 0.51} & 71.13\scriptsize{ $\pm$ 1.45} & 56.62\scriptsize{ $\pm$ 2.02}  \\
          VICReg & \cellcolor{green!30}{76.28}\scriptsize{ $\pm$ 3.65} & \cellcolor{green!30}{78.97}\scriptsize{ $\pm$ 1.42} & 90.98\scriptsize{ $\pm$ 0.19} & 81.17\scriptsize{ $\pm$ 0.35} & 59.82\scriptsize{ $\pm$ 0.08} & 55.04\scriptsize{ $\pm$ 0.08} & 88.98\scriptsize{ $\pm$ 0.43} & 82.60\scriptsize{ $\pm$ 0.25} & 81.00\scriptsize{ $\pm$ 0.51} & 69.64\scriptsize{ $\pm$ 0.52} & 66.15\scriptsize{ $\pm$ 0.34} & 52.57\scriptsize{ $\pm$ 0.71}  \\
          Barlow Twins & 74.87\scriptsize{ $\pm$ 0.36} & 73.59\scriptsize{ $\pm$ 1.04} & 88.43\scriptsize{ $\pm$ 0.25} & 77.86\scriptsize{ $\pm$ 0.38} & 59.30\scriptsize{ $\pm$ 0.05} & 55.33\scriptsize{ $\pm$ 0.11} & 87.21\scriptsize{ $\pm$ 0.28} & 80.89\scriptsize{ $\pm$ 0.49} & 83.39\scriptsize{ $\pm$ 0.52} & 70.60\scriptsize{ $\pm$ 1.08} & 69.26\scriptsize{ $\pm$ 0.50} & 54.55\scriptsize{ $\pm$ 0.83}  \\
          NNCLR & \cellcolor{red!30}{71.79}\scriptsize{ $\pm$ 0.00} & 73.46\scriptsize{ $\pm$ 1.07} & 90.99\scriptsize{ $\pm$ 0.27} & 82.39\scriptsize{ $\pm$ 0.61} & 57.55\scriptsize{ $\pm$ 0.04} & 53.40\scriptsize{ $\pm$ 0.14} & \cellcolor{green!30}{90.25}\scriptsize{ $\pm$ 0.40} & 84.16\scriptsize{ $\pm$ 0.45} & 85.24\scriptsize{ $\pm$ 0.61} & 74.78\scriptsize{ $\pm$ 0.16} & \cellcolor{green!30}{71.88}\scriptsize{ $\pm$ 0.21} & 56.40\scriptsize{ $\pm$ 0.71}  \\
      \hline
  \end{tabular}
\begin{tabular}{ccc|cc|cc|cc|cc}
      \toprule
           & \multicolumn{2}{c}{PathMNIST} & \multicolumn{2}{c}{DermaMNIST} & \multicolumn{2}{c}{OCTMNIST} & \multicolumn{2}{c}{PneumoniaMNIST} & \multicolumn{2}{c}{RetinaMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & 92.19\scriptsize{ $\pm$ 0.25} & 89.12\scriptsize{ $\pm$ 0.14} & 74.10\scriptsize{ $\pm$ 0.45} & 69.22\scriptsize{ $\pm$ 0.85} & 76.90\scriptsize{ $\pm$ 0.65} & 75.34\scriptsize{ $\pm$ 0.64} & 94.87\scriptsize{ $\pm$ 0.34} & 82.24\scriptsize{ $\pm$ 1.65} & 46.80\scriptsize{ $\pm$ 1.21} & 45.25\scriptsize{ $\pm$ 0.49}  \\
          DINO & \cellcolor{green!30}{92.72}\scriptsize{ $\pm$ 0.19} & \cellcolor{green!30}{92.10}\scriptsize{ $\pm$ 0.11} & 75.07\scriptsize{ $\pm$ 0.44} & 70.57\scriptsize{ $\pm$ 0.45} & \cellcolor{green!30}{81.62}\scriptsize{ $\pm$ 0.67} & \cellcolor{green!30}{79.78}\scriptsize{ $\pm$ 0.56} & 93.84\scriptsize{ $\pm$ 2.13} & \cellcolor{green!30}{87.59}\scriptsize{ $\pm$ 2.82} & 46.85\scriptsize{ $\pm$ 0.92} & 43.10\scriptsize{ $\pm$ 3.56}  \\
          BYOL & \cellcolor{red!30}{89.99}\scriptsize{ $\pm$ 0.15} & 88.74\scriptsize{ $\pm$ 0.21} & \cellcolor{green!30}{75.86}\scriptsize{ $\pm$ 0.34} & \cellcolor{green!30}{71.02}\scriptsize{ $\pm$ 0.56} & \cellcolor{red!30}{69.34}\scriptsize{ $\pm$ 1.04} & \cellcolor{red!30}{64.32}\scriptsize{ $\pm$ 1.57} & \cellcolor{green!30}{94.90}\scriptsize{ $\pm$ 1.05} & 84.51\scriptsize{ $\pm$ 1.32} & \cellcolor{green!30}48.00\scriptsize{ $\pm$ 1.10} & 44.00\scriptsize{ $\pm$ 0.66}  \\
          ReSSL & 92.25\scriptsize{ $\pm$ 0.03} & \cellcolor{red!30}{87.45}\scriptsize{ $\pm$ 0.18} & 74.98\scriptsize{ $\pm$ 0.22} & 69.24\scriptsize{ $\pm$ 0.58} & 77.62\scriptsize{ $\pm$ 0.32} & 71.70\scriptsize{ $\pm$ 3.89} & 94.71\scriptsize{ $\pm$ 1.93} & 81.69\scriptsize{ $\pm$ 2.62} & 46.55\scriptsize{ $\pm$ 0.46} & 44.80\scriptsize{ $\pm$ 1.83}  \\
          MoCo v3 & 92.44\scriptsize{ $\pm$ 0.26} & 90.20\scriptsize{ $\pm$ 0.14} & 74.49\scriptsize{ $\pm$ 0.69} & 69.63\scriptsize{ $\pm$ 1.20} & 78.74\scriptsize{ $\pm$ 1.89} & 79.04\scriptsize{ $\pm$ 0.75} & 93.59\scriptsize{ $\pm$ 0.77} & 84.35\scriptsize{ $\pm$ 0.80} & 46.40\scriptsize{ $\pm$ 6.26} & 43.90\scriptsize{ $\pm$ 2.11}  \\
          VICReg & 91.34\scriptsize{ $\pm$ 0.11} & 90.47\scriptsize{ $\pm$ 0.28} & 72.14\scriptsize{ $\pm$ 0.73} & \cellcolor{red!30}{68.40}\scriptsize{ $\pm$ 0.48} & 75.98\scriptsize{ $\pm$ 1.01} & 69.06\scriptsize{ $\pm$ 1.68} & \cellcolor{red!30}{91.60}\scriptsize{ $\pm$ 0.30} & \cellcolor{red!30}{75.54}\scriptsize{ $\pm$ 0.61} & \cellcolor{red!30}43.45\scriptsize{ $\pm$ 1.93} & 42.95\scriptsize{ $\pm$ 2.39}  \\
          Barlow Twins & 91.29\scriptsize{ $\pm$ 0.07} & 89.34\scriptsize{ $\pm$ 0.13} & \cellcolor{red!30}{72.09}\scriptsize{ $\pm$ 0.78} & 69.26\scriptsize{ $\pm$ 1.30} & 75.00\scriptsize{ $\pm$ 0.64} & 72.96\scriptsize{ $\pm$ 0.76} & 92.66\scriptsize{ $\pm$ 1.07} & 78.81\scriptsize{ $\pm$ 0.38} & 45.00\scriptsize{ $\pm$ 1.77} & \cellcolor{red!30}42.10\scriptsize{ $\pm$ 3.19}  \\
          NNCLR & 92.38\scriptsize{ $\pm$ 0.19} & 90.47\scriptsize{ $\pm$ 0.34} & 73.30\scriptsize{ $\pm$ 0.40} & 70.31\scriptsize{ $\pm$ 0.75} & 75.78\scriptsize{ $\pm$ 0.58} & 74.54\scriptsize{ $\pm$ 0.84} & 93.62\scriptsize{ $\pm$ 1.32} & 84.48\scriptsize{ $\pm$ 0.97} & 46.45\scriptsize{ $\pm$ 2.68} & \cellcolor{green!30}45.95\scriptsize{ $\pm$ 1.38}  \\
      \hline \\
      \hline
  \end{tabular}
    \end{adjustbox}
  \label{table:scarcity_vit_imagenet_1}

    \begin{adjustbox}{width=500pt,center}
      \begin{tabular}{ccc|cc|cc|cc|cc|cc}
           & \multicolumn{2}{c}{BreastMNIST} & \multicolumn{2}{c}{BloodMNIST} & \multicolumn{2}{c}{TissueMNIST} & \multicolumn{2}{c}{OrganAMNIST} & \multicolumn{2}{c}{OrganCMNIST} & \multicolumn{2}{c}{OrganSMNIST} \\
      \midrule
          Method & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% & 10\% & 1\% \\
      \midrule
          SimCLR & \cellcolor{green!30}{82.56}\scriptsize{ $\pm$ 2.60} & 78.33\scriptsize{ $\pm$ 0.87} & 97.13\scriptsize{ $\pm$ 0.18} & 92.93\scriptsize{ $\pm$ 0.25} & 60.38\scriptsize{ $\pm$ 0.06} & 55.07\scriptsize{ $\pm$ 0.07} & 90.05\scriptsize{ $\pm$ 0.31} & 84.48\scriptsize{ $\pm$ 0.23} & 86.71\scriptsize{ $\pm$ 0.46} & 67.31\scriptsize{ $\pm$ 1.68} & 74.27\scriptsize{ $\pm$ 0.92} & 56.68\scriptsize{ $\pm$ 0.61}  \\
          DINO & \cellcolor{red!30}{77.30}\scriptsize{ $\pm$ 3.50} & 75.25\scriptsize{ $\pm$ 0.71} & \cellcolor{green!30}{97.84}\scriptsize{ $\pm$ 0.12} & \cellcolor{green!30}{95.66}\scriptsize{ $\pm$ 0.35} & \cellcolor{green!30}{62.33}\scriptsize{ $\pm$ 0.03} & \cellcolor{green!30}{57.67}\scriptsize{ $\pm$ 0.06} & \cellcolor{green!30}{92.38}\scriptsize{ $\pm$ 0.36} & \cellcolor{green!30}{86.50}\scriptsize{ $\pm$ 0.23} & \cellcolor{green!30}{88.37}\scriptsize{ $\pm$ 0.79} & \cellcolor{green!30}{77.08}\scriptsize{ $\pm$ 2.49} & \cellcolor{green!30}{74.56}\scriptsize{ $\pm$ 0.61} & \cellcolor{green!30}{65.72}\scriptsize{ $\pm$ 0.61}  \\
          BYOL & 78.84\scriptsize{ $\pm$ 4.74} & \cellcolor{green!30}{82.17}\scriptsize{ $\pm$ 0.67} & 97.48\scriptsize{ $\pm$ 0.12} & 95.52\scriptsize{ $\pm$ 0.05} & 56.84\scriptsize{ $\pm$ 0.15} & 51.66\scriptsize{ $\pm$ 0.05} & 86.47\scriptsize{ $\pm$ 1.41} & 77.61\scriptsize{ $\pm$ 3.21} & 85.02\scriptsize{ $\pm$ 0.40} & 75.99\scriptsize{ $\pm$ 2.10} & 72.24\scriptsize{ $\pm$ 0.41} & 64.33\scriptsize{ $\pm$ 0.45}  \\
          ReSSL & 77.69\scriptsize{ $\pm$ 2.28} & 80.12\scriptsize{ $\pm$ 2.81} & 96.37\scriptsize{ $\pm$ 0.20} & 88.29\scriptsize{ $\pm$ 0.20} & 57.43\scriptsize{ $\pm$ 0.07} & 52.89\scriptsize{ $\pm$ 0.09} & 90.06\scriptsize{ $\pm$ 0.20} & 81.34\scriptsize{ $\pm$ 0.73} & 85.56\scriptsize{ $\pm$ 0.28} & 67.56\scriptsize{ $\pm$ 0.45} & 73.75\scriptsize{ $\pm$ 0.21} & \cellcolor{red!30}{54.29}\scriptsize{ $\pm$ 0.95}  \\
          MoCo v3 & 80.25\scriptsize{ $\pm$ 2.48} & 77.94\scriptsize{ $\pm$ 3.11} & 97.53\scriptsize{ $\pm$ 0.11} & 93.96\scriptsize{ $\pm$ 0.24} & 58.85\scriptsize{ $\pm$ 0.05} & 54.48\scriptsize{ $\pm$ 0.07} & \cellcolor{red!30}{85.08}\scriptsize{ $\pm$ 0.75} & \cellcolor{red!30}{53.98}\scriptsize{ $\pm$ 7.60} & 86.23\scriptsize{ $\pm$ 0.38} & 76.01\scriptsize{ $\pm$ 0.72} & 73.66\scriptsize{ $\pm$ 0.59} & 59.44\scriptsize{ $\pm$ 2.74}  \\
          VICReg & 78.97\scriptsize{ $\pm$ 1.82} & \cellcolor{red!30}{70.51}\scriptsize{ $\pm$ 6.27} & \cellcolor{red!30}{95.76}\scriptsize{ $\pm$ 0.33} & \cellcolor{red!30}{87.30}\scriptsize{ $\pm$ 0.36} & \cellcolor{red!30}{55.60}\scriptsize{ $\pm$ 0.12} & \cellcolor{red!30}{50.77}\scriptsize{ $\pm$ 0.11} & 86.51\scriptsize{ $\pm$ 0.43} & 79.25\scriptsize{ $\pm$ 0.31} & \cellcolor{red!30}{83.33}\scriptsize{ $\pm$ 0.36} & \cellcolor{red!30}{64.08}\scriptsize{ $\pm$ 0.40} & \cellcolor{red!30}{70.82}\scriptsize{ $\pm$ 0.65} & 54.91\scriptsize{ $\pm$ 0.32}  \\
          Barlow Twins & 78.20\scriptsize{ $\pm$ 2.52} & 72.94\scriptsize{ $\pm$ 1.31} & 96.69\scriptsize{ $\pm$ 0.13} & 90.73\scriptsize{ $\pm$ 1.36} & 58.13\scriptsize{ $\pm$ 0.09} & 53.69\scriptsize{ $\pm$ 0.12} & 87.09\scriptsize{ $\pm$ 0.65} & 84.13\scriptsize{ $\pm$ 0.44} & 84.29\scriptsize{ $\pm$ 0.72} & 67.73\scriptsize{ $\pm$ 0.93} & 72.87\scriptsize{ $\pm$ 0.40} & 59.53\scriptsize{ $\pm$ 1.64}  \\
          NNCLR & 77.82\scriptsize{ $\pm$ 1.65} & 81.41\scriptsize{ $\pm$ 1.26} & 97.39\scriptsize{ $\pm$ 0.13} & 94.56\scriptsize{ $\pm$ 0.33} & 58.26\scriptsize{ $\pm$ 0.12} & 54.17\scriptsize{ $\pm$ 0.07} & 88.14\scriptsize{ $\pm$ 1.02} & 83.40\scriptsize{ $\pm$ 0.60} & 85.16\scriptsize{ $\pm$ 0.97} & 76.96\scriptsize{ $\pm$ 0.94} & 73.60\scriptsize{ $\pm$ 0.53} & 62.02\scriptsize{ $\pm$ 0.88}  \\
      \hline
  \end{tabular}
